Constraint-Based Type-Directed Program Synthesis

We explore an approach to type-directed program synthesis rooted in constraint-based type inference techniques. By doing this, we aim to more efficiently synthesize polymorphic code while also tackling advanced typing features such as GADTs that build upon polymorphism. Along the way, we also present an implementation of these techniques in Scythe, a prototype live, type-directed programming tool for the Haskell programming language and reflect on our initial experience with the tool.

==> figs/auxiliary.tex <==
\begin{gather*}
  e \equiv_\beta v \;\mathrm{iff}\; e \longrightarrow^* v \\
  \lambda x{:}\tau.\,e \equiv_\beta v \Rightarrow \chi \;\mathrm{iff}\; (\lambda x{:}\tau.\,e)\;v \equiv_\beta \chi. \\
  W |^K_e = \{ S \rightarrow \chi \in W \bnfalt Se \longrightarrow^* K\;v_1\;\cdots\;v_k \} \\
  \mathsf{unify}(C) = \theta \qquad \text{(standard unification algorithm)} \\
  C \vDash C' \;\mathrm{iff}\; \forall \tau \sim \tau' \in C'.\,\theta \tau = \theta \tau' \text{where} \mathsf{unify}(C) = \theta. \\
  \mathsf{consistent}(C) \;\mathrm{iff}\; \exists \theta.\,\mathsf{unify}(C) = \theta
\end{gather*}


==> figs/generation.tex <==
\begin{gather*}
  \fbox{$C; \Gamma \vdash \tau \Rightarrow e;C'$}
  \iftoggle{TR}{\qquad}{\\}
  \inferrule[gen-var]
    {%
      \freshv{\many{i}{\alpha_i}} \\
      x{:}\forall \many{i}{a_i}.\,C' \Rightarrow \tau' \in \Gamma \\
      \theta = \many{i}{[\alpha_i / a_i]} \\\\
      C'' = C \cup \theta C' \cup \{ \tau \sim \theta \tau' \} \\
      \mathsf{consistent}(C'')
    }
    {%
      C; \Gamma \vdash \tau \Rightarrow x; C''
    }
  \\
  \inferrule[gen-app]
    {%
      \freshv{\alpha} \\
      C; \Gamma \vdash \alpha \rightarrow \tau \Rightarrow e_1; C_1 \\\\
      C_1; \Gamma \vdash \alpha \Rightarrow e_2; C_2
    }
    {%
      C; \Gamma \vdash \tau \Rightarrow e_1\;e_2; C_2
    }
    \iftoggle{TR}{\qquad}{\\}
  \inferrule[gen-unify]
  {%
    C \vDash \tau_1 \sim \tau_2 \\
    C; \Gamma \vdash \tau_2 \Rightarrow e; C'
  }
  { C; \Gamma \vdash \tau_1 \Rightarrow e; C' }
\end{gather*}


==> figs/inference.tex <==
\begin{gather*}
  \fbox{$\Gamma \vdash e : \tau \Rightarrow C$}
  \qquad
  \inferrule[infer-var]
    {%
      \freshv{\many{i}{\alpha_i}} \\
      x{:}\forall \many{i}{a_i}.\,\tau \in \Gamma
    }
    {%
      \Gamma \vdash x : \many{i}{ [\alpha_i / a_i] } \tau \Rightarrow \cdot
    }
  \\
  \inferrule[infer-app]
   {%
      \freshv{\alpha} \\
      \Gamma \vdash e_1 : \tau_1 \Rightarrow C_1 \\
      \Gamma \vdash e_2 : \tau_2 \Rightarrow C_2
    }
    {%
      \Gamma \vdash e_1\,e_2 : \alpha \Rightarrow C_1 \cup C_2 \cup \{\tau_1 \sim \tau_2 \rightarrow \alpha\}
    }
  \\
  \inferrule[infer-case]
    {%
      \freshv{\many{i}{\alpha_i}, \beta} \\
      \Gamma \vdash e : \tau \Rightarrow C \\
      C' = C \cup \{ \tau \sim T\;\many{i}{\alpha_i} \} \\\\
      \many{j}{\Gamma \vdash \many{i}{\alpha_i}; b_j : \tau_j \Rightarrow C_j}
    }
    {%
      \Gamma \vdash \kwd{case}\; e\; \kwd{of}\; \many{j}{b_j} : \beta \Rightarrow C' \cup \many{j}{C_j} \cup \{ \many{j}{\beta \sim \tau_j} \}
    }
  \\
  \inferrule[infer-lam]
    {%
      \freshv{\alpha} \\
      x{:}\alpha, \Gamma \vdash e : \tau \Rightarrow C
    }
    {%
      \Gamma \vdash \lambda x.\,e : \alpha \rightarrow \tau \Rightarrow C
    }
  \\
  \\
  \fbox{$\Gamma \vdash \many{i}{\alpha_i}; m : \tau \Rightarrow C$}
  \\
  \inferrule[infer-match]
    {%
      K{:}\forall \many{i}{a_i}.\,\many{k}{\tau_k} \rightarrow T\;\many{i}{a_i} \in \Gamma \\
      \many{k}{ x_k {:} \many{i}{[\alpha_i / a_i]} \tau_k }, \Gamma \vdash e : \tau \Rightarrow C
    }
    { \Gamma \vdash \many{i}{\alpha_i}; K\;\many{k}{x_k} \rightarrow e : \tau \Rightarrow C }
  \\
  \\
  \fbox{$\Gamma \vdash b : \sigma$}
  \qquad
  \inferrule[infer-bind]
    {%
      \Gamma \vdash e : \tau \Rightarrow C \\
      \mathsf{unify}(C) = \theta \\\\
      \many{i}{\alpha_i} \notin \mathrm{fuvs}(\theta) \\
      \freshv{\many{i}{a_i}}
    }
    { \Gamma \vdash f = e : \forall \many{i}{a_i}.\,\many{i}{[a_i / \alpha_i]}\theta\tau }
\end{gather*}


==> figs/refinement-gadts.tex <==
\begin{gather*}
  \fbox{$C; \Gamma \vdash \tau \rhd W \Rightarrow e$} 
  \iftoggle{TR}{\qquad}{\\}
  \inferrule[refine-gadt-lam]
    {%
      \freshv{x} \\
      C; x{:}\tau_1, \Gamma \vdash \tau_2 \rhd \{ \many{j}{[v_j/x] S_j \mapsto \chi_j} \} \Rightarrow e
    }
    {%
      C; \Gamma \vdash \tau_1 \rightarrow \tau_2 \rhd \{ \many{j}{S_j \mapsto v_j \Rightarrow \chi_j} \} \Rightarrow \lambda x.\,e
    }
  \\
  \inferrule[refine-gadt-data]
    {%
      K{:}\forall \many{i}{a_i}.\,C' \Rightarrow \many{k}{\tau_k} \rightarrow T\;\many{i}{a_i} \in \Gamma \\
      \theta = [\many{i}{\tau_i / a_i}] \\
      C \vDash \theta C' \\\\
      \many{k}{W_k = \{ \many{j}{S_j \mapsto \chi_k^j} \}} \\
      \many{k}{C; \Gamma \vdash \theta \tau_k \rhd W_k \Rightarrow e_k}
    }
    { C; \Gamma \vdash T\;\many{i}{\tau_i} \rhd \{ \many{j}{S_j \mapsto K\;\many{k}{\chi^j_k}} \} \Rightarrow K\;\many{k}{e_k}}
  \\
  \inferrule[refine-gadt-case]
    {%
      C; \Gamma \vdash T\;\many{i}{\tau_i} \Rightarrow e; C' \\
      \many{j}{ K_j{:}\forall \many{i}{a_i}.\,C_j \Rightarrow \many{k}{\tau^j_k} \rightarrow T\;\many{i}{a_i} \in \Gamma } \\\\
      \many{j}{ C; \Gamma \vdash e; \many{i}{\tau_i}; K_j; \tau \rhd W \Rightarrow m_j }
    }
    {%
      C;\Gamma \vdash \tau \rhd W \Rightarrow \kwd{case}\; e\; \kwd{of}\; \many{j}{m_j}
    }
  \\
  \inferrule[refine-gadt-guess]
    {%
      C; \Gamma \vdash \tau \Rightarrow e; C' \\
      \many{j}{ S_j e \equiv_\beta \chi_j } \\\\
      \mathsf{consistent}(C')
    }
    { C; \Gamma \vdash \tau \rhd \{\many{j}{S_j \mapsto \chi_j}\} \Rightarrow e }
  \iftoggle{TR}{\qquad}{\\}
  \inferrule[refine-gadt-unify]
  {% 
    C \vDash a \sim \tau \\
    C; \Gamma \vdash \tau \rhd W \Rightarrow e
  }
  { C; \Gamma \vdash a \rhd W \Rightarrow e }
  \\
  \fbox{$C;\Gamma \vdash e; \many{i}{\tau_i}; K; \tau \rhd W \Rightarrow m$}
  \\
  \inferrule[refine-gadt-match]
    {%
      K{:}\forall \many{i}{a_i}.\,C' \Rightarrow \many{k}{\tau_k} \rightarrow T\;\many{i}{a_i} \in \Gamma \\
      W|^K_e = \many{j}{\{ S_j \mapsto \chi_j \}} \\\\
      \theta = \many{i}{[\tau_i / a_i]} \\
      \many{j}{ S_j e \longrightarrow^* K\;\many{k}{v^j_k} } \\
      \freshv{\many{k}{x_k}} \\\\
      C \cup \theta C'; \many{k}{x_k{:}\theta \tau_k}, \Gamma \vdash \tau \rhd \{ \many{j}{ \many{k}{[v^j_k / x_k]} S_j \mapsto \chi_j } \} \Rightarrow e'
    }
    {C; \Gamma \vdash e; \many{i}{\tau_i}; K; \tau \rhd W \Rightarrow K\;\many{k}{x_k} \rightarrow e'}
  \\
  \fbox{$\Gamma \vdash \sigma \rhd X \Rightarrow b$}
  \\
  \inferrule[refine-gadt-binding]
    {%
      \mathrm{fresh}\;x \\
      \mathrm{ftvs}(\tau) \subseteq \many{i}{a_i} \\
      \cdot; \many{k}{c_k{:}a_k}, \Gamma \vdash \tau \rhd \{ \many{j}{\cdot \mapsto \chi_j} \} \Rightarrow e
    }
    { \Gamma \vdash \forall \many{i}{a_i}.\,\tau \rhd \forall \many{k}{c_k{:}a_k}.\,\many{j}{\chi_j} \Rightarrow x = e }
\end{gather*}


==> figs/refinement-std.tex <==
\begin{gather*}
  \fbox{$\Gamma \vdash \tau \rhd W \Rightarrow e$} 
  \qquad
  \inferrule[refine-guess]
    {%
      C; \Gamma \vdash \tau \Rightarrow e; C' \\
      \many{j}{ S_j e \equiv_\beta \chi_j } \\\\
      \mathsf{consistent}(C')
    }
    { \Gamma \vdash \tau \rhd \{\many{j}{S_j \mapsto \chi_j}\} \Rightarrow e }
  \\
  \inferrule[refine-lam]
      {%
        \freshv{x} \\
        x{:}\tau_1, \Gamma \vdash \tau_2 \rhd \{ \many{j}{[v_j/x] S_j \mapsto \chi_j} \} \Rightarrow e
      }
      {%
        \Gamma \vdash \tau_1 \rightarrow \tau_2 \rhd \{ \many{j}{S_j \mapsto v_j \Rightarrow \chi_j} \} \Rightarrow \lambda x.\,e
      }
  \iftoggle{TR}{\qquad}{\\}
  \inferrule[refine-data]
    {%
      K{:}\forall \many{i}{a_i}.\,\many{k}{\tau_k} \rightarrow T\;\many{i}{a_i} \in \Gamma \\
      \theta = [\many{i}{\tau_i / a_i}] \\\\
      \many{k}{W_k = \{ \many{j}{S_j \mapsto \chi_k^j} \}} \\
      \many{k}{\Gamma \vdash \theta \tau_k \rhd W_k \Rightarrow e_k}
    }
    { \Gamma \vdash T\;\many{i}{\tau_i} \rhd \{ \many{j}{S_j \mapsto K\;\many{k}{\chi^j_k}} \} \Rightarrow K\;\many{k}{e_k}}
  \\
  \inferrule[refine-case]
    {%
      C; \Gamma \vdash T\;\many{i}{\tau_i} \Rightarrow e; C' \\
      \many{j}{ K_j{:}\forall \many{i}{a_i}.\,\many{k}{\tau^j_k} \rightarrow T\;\many{i}{a_i} \in \Gamma } \\\\
      \many{j}{ \Gamma \vdash e; \many{i}{\tau_i}; K_j; \tau \rhd W \Rightarrow m_j }
    }
    {%
      \Gamma \vdash \tau \rhd W \Rightarrow \kwd{case}\; e\; \kwd{of}\; \many{j}{m_j}
    }
  \\
  \fbox{$\Gamma \vdash e; \many{i}{\tau_i}; K; \tau \rhd W \Rightarrow m$}
  \\
  \inferrule[refine-match]
    {%
      K{:}\forall \many{i}{a_i}.\,\many{k}{\tau_k} \rightarrow T\;\many{i}{a_i} \in \Gamma \\
      W^K_e = \many{j}{\{ S_j \mapsto \chi_j \}} \\\\
      \theta = \many{i}{[\tau_i / a_i]} \\
      \many{j}{ S_j e \longrightarrow^* K\;\many{k}{v^j_k} } \\
      \freshv{\many{k}{x_k}} \\\\
      \many{k}{x_k{:}\theta \tau_k}, \Gamma \vdash \tau \rhd \{ \many{j}{ \many{k}{[v^j_k / x_k]} S_j \mapsto \chi_j } \} \Rightarrow e'
    }
    {\Gamma \vdash e; \many{i}{\tau_i}; K; \tau \rhd W \Rightarrow K\;\many{k}{x_k} \rightarrow e'}
  \\
    \fbox{$\Gamma \vdash \sigma \rhd W \Rightarrow e$}
    \\
    \inferrule[refine-poly]
      {%
        \Gamma \vdash \tau \rhd \{ \many{j}{S_j \mapsto \chi_j} \} \Rightarrow e
      }
      { \Gamma \vdash \forall \many{i}{a_i}.\,\tau \rhd \{ \many{j}{S_j \mapsto \forall \many{k}{c_k{:}a_k}.\,\chi_j} \} \Rightarrow e }
\end{gather*}


==> figs/typechecking.tex <==
\begin{gather*}
  \fbox{$C ; \Gamma \vdash e : \tau$}
  \qquad
  \inferrule[type-var]
    {%
      x{:}\forall \many{i}{a_i}.\,C' \Rightarrow \tau \in \Gamma \\
      C \vDash \many{i}{[\tau_i / a_i]} C'
    }
    { C ; \Gamma \vdash x : \many{i}{[\tau_i / a_i]} \tau}
  \qquad
  \inferrule[type-lam]
    { C ; x{:}\tau_1, \Gamma \vdash e : \tau_2 }
    { C ; \Gamma \vdash \lambda x.\,e : \tau_1 \rightarrow \tau_2 }
  \\
  \inferrule[type-app]
    {%
      C ; \Gamma \vdash e_1 : \tau_1 \rightarrow \tau_2 \\
      C ; \Gamma \vdash e_2 : \tau_1
    }
    { C ; \Gamma \vdash e_1\;e_2 : \tau_2 }
  \qquad
  \inferrule[type-case]
    {%
      C ; \Gamma \vdash e : T\;\many{i}{\tau_i} \\
      \many{j}{C ; \Gamma \vdash \many{i}{\tau_i}; m_j : \tau }
    }
    { C ; \Gamma \vdash \kwd{case}\;e\;\kwd{of}\;\many{j}{m_j} : \tau }
  \\
  \inferrule[type-const]
    { c{:}a \in \Gamma }
    { C; \Gamma \vdash c : a }
  \qquad
  \inferrule[type-unify]
    {%
      C \vDash \{ \tau \sim \tau' \} \\
      C ; \Gamma \vdash e : \tau_2
    }
    { C ; \Gamma \vdash e : \tau_1 }
  \\
  \fbox{$C ; \Gamma \vdash \many{i}{\tau_i}; m : \tau$}
  \qquad
  \inferrule[type-match]
    {%
      K{:}\forall \many{i}{a_i}.\,C' \Rightarrow \many{k}{\tau_k} \rightarrow T\;\many{i}{a_i} \in \Gamma \\
      \many{i}{[\tau_i / a_i]} = \theta \\\\
      C \cup \theta C' ; \many{k}{x_k{:}\theta \tau_k}, \Gamma \vdash e : \tau
    }
    { C ; \Gamma \vdash \many{i}{\tau_i}; K\;\many{k}{x_k} \rightarrow e : \tau }
  \\
  \fbox{$\Gamma \vdash \chi : \tau$}
  \qquad
  \inferrule[type-ex-const]
    { c{:}a \in \Gamma }
    { \Gamma \vdash c : a }
  \qquad
  \inferrule[type-ex-ctor]
    {%
      K{:}\forall \many{i}{a_i}.\,C \Rightarrow \many{k}{\tau_k} \rightarrow T\;\many{i}{a_i} \in \Gamma \\
      \many{i}{[\tau_i / a_i]} = \theta \\\\
      \mathsf{consistent}(\theta C) \\
      \many{k}{\Gamma \vdash \chi_k : \theta \tau_k}
    }
    { \Gamma \vdash K\;\many{k}{\chi_k} : T\;\many{i}{\tau_i} }
  \\
  \inferrule[type-ex-io]
    {%
      \Gamma \vdash v : \tau_1 \\
      \Gamma \vdash \chi : \tau_2
    }
    { \Gamma \vdash v \Rightarrow \chi : \tau_1 \rightarrow \tau_2 }
  \qquad
  \fbox{$\Gamma \vdash X : \sigma$}
  \qquad
  \inferrule[type-ex-poly]
    {%
      \many{k}{a_k} \subseteq \many{i}{a_i} \\
      \many{j}{\many{k}{c_k {:} a_k}, \Gamma \vdash \chi_j : \tau}
    }
    { \Gamma \vdash \forall \many{k}{c_k {:} a_k}.\,\many{j}{\chi_j} : \forall \many{i}{a_i}.\,\tau }
  \\
  \fbox{$\Gamma \vdash b : \sigma$}
  \qquad
  \inferrule[type-binding]
    { \cdot ; \Gamma \vdash e : \tau \\ \mathrm{ftvs}(\tau) \subseteq \many{i}{a_i} }
    { \Gamma \vdash x = e : \forall \many{i}{a_i}.\,\tau }
\end{gather*}

